Matrix product state classification of 1D multipole symmetry protected topological phases

Spatially modulated symmetries are one of the new types of symmetries whose symmetry actions are position dependent. Yet exotic phases resulting from these spatially modulated symmetries are not fully understood and classified. In this work, we systematically classify one dimensional bosonic symmetry protected topological phases protected respecting multipole symmetries by employing matrix product state formalism. The symmetry action induces projective representations at the ends of an open chain, which we identify via group cohomology. In particular, for $r$-pole symmetries, for instance, $r$ = 0 (global), 1 (dipole), and 2 (quadrupole), the classification is determined by distinct components of second cohomology groups that encode the boundary projective representations.

==> img/AXtransfLEE.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](A1){$A$};
    \node at(0,-1)[draw,rectangle](A2){$A$};
    \node at(-1,-1)[draw,rectangle](Xk){$X^{(k)\dag}_g$};
    \node at(-2.5,-.5)[draw,rectangle](Xk2){$X^{(k+1)}_g$};
    \draw[ultra thick](A1.west)-|(Xk2.north);
    \draw[ultra thick](A2.west)--(Xk.east);
    \draw[ultra thick](Xk.west)-|(Xk2.south);
    \draw[ultra thick](A1.east)--++(.5,0);
    \draw[ultra thick](A2.east)--++(.5,0);
    \draw(A1.south)--(A2.north);
\end{tikzpicture}
\end{document}

==> img/AtransferRightEE.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](A1){$A$};
    \node at(0,-1)[draw,rectangle](A2){$A$};
    \node at(.75,-.5)[draw,rectangle](rho){$\rho$};
    \draw[ultra thick](A1.east)-|(rho.north);
    \draw[ultra thick](A2.east)-|(rho.south);
    \draw[ultra thick](A1.west)--++(-.5,0);
    \draw[ultra thick](A2.west)--++(-.5,0);
    \draw(A1.south)--(A2.north);
\end{tikzpicture}
\end{document}

==> img/XAXnorm.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](A){$A$};
    \node at(0,2)[draw,rectangle](A2){$A$};
    \node at(1.25,2)[draw,rectangle](Xk1){$X^{(k+1)}$};
    \node at(-1,2)[draw,rectangle](Xk){$X^{(k)}$};
    \node at(1.25,0)[draw,rectangle](Xk1dag){$X^{(k+1)\dag}$};
    \node at(-1,0)[draw,rectangle](Xkdag){$X^{(k)\dag}$};
    \node at(2.5,.5)[draw,rectangle](rhoS){$\sqrt{\rho}$};
    \node at(2.5,1.5)[draw,rectangle](rhoN){$\sqrt{\rho}$};
    \coordinate (NW) at (-2.,2);
    \draw[ultra thick]
        (Xk.west)--(NW)|-(Xkdag.west)
        (Xkdag.east)--(A.west)
        (A.east)--(Xk1dag.west)
        (Xk1dag.east)-|(rhoS.south)
        (rhoS.north)--(rhoN.south)
        (rhoN.north)|-(Xk1.east)
        (Xk1.west)--(A2.east)
        (A2.west)--(Xk.east)
    ;
    \draw(A2.south)--(A.north);
\end{tikzpicture}
\end{document}

==> img/XAXrhorhoAX.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](A){$A$};
    \node at(0,2)[draw,rectangle](A2){$A$};
    \node at(-1.25,2)[draw,rectangle](Xk1){$X^{(k+1)}$};
    \node at(1.25,0)[draw,rectangle](Xk1dag){$X^{(k+1)\dag}$};
    \node at(-1,0)[draw,rectangle](Xkdag){$X^{(k)\dag}$};
    \node at(2.5,.5)[draw,rectangle](rhoS){$\sqrt{\rho}$};
    \node at(2.5,1.5)[draw,rectangle](rhoN){$\sqrt{\rho}$};
    \coordinate (NW) at (-2.25,2);
    \draw[ultra thick]
        (Xk1.west)--(NW)|-(Xkdag.west)
        (Xkdag.east)--(A.west)
        (A.east)--(Xk1dag.west)
        (Xk1dag.east)-|(rhoS.south)
        (rhoS.north)--(rhoN.south)
        (rhoN.north)|-(A2.east)
        (A2.west)--(Xk1.east)
    ;
    \draw(A2.south)--(A.north);
    \draw[dashed](-2.5,1)--(3,1);
\end{tikzpicture}
\end{document}

==> img/XAXrhovec.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](A){$A$};
    \node at(-1.25,0)[draw,rectangle](Xkdag){$X^{(k)\dag}$};
    \node at(1.25,0)[draw,rectangle](Xk1dag){$X^{(k+1)\dag}$};
    \node at(2.5,0)[draw,rectangle](rho){$\sqrt{\rho}$};
    \draw(A.north)--++(0,.5);
    \draw[ultra thick]
        (A.west)--(Xkdag.east)
        (Xkdag.west)--++(-.2,0)
        (A.east)--(Xk1dag.west)
        (Xk1dag.east)--(rho.west)
        (rho.east)--++(.2,0)
    ;
\end{tikzpicture}
\end{document}

==> img/XArhovec.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](A){$A$};
    \node at(-1.25,0)[draw,rectangle](Xk1dag){$X^{(k+1)\dag}$};
    \node at(1.,0)[draw,rectangle](rho){$\sqrt{\rho}$};
    \draw(A.north)--++(0,.5);
    \draw[ultra thick]
        (A.west)--(Xk1dag.east)
        (Xk1dag.west)--++(-.2,0)
        (A.east)--(rho.west)
        (rho.east)--++(.2,0)
    ;
\end{tikzpicture}
\end{document}

==> img/XXAXrhoA.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(1.5,0)[draw,rectangle](Xk1dag){$X^{(k+1)\dag}$};
    \node at(0,0)[draw,rectangle](A){$A$};
    \node at(0,1)[draw,rectangle](A2){$A$};
    \node at(-2.5,0)[draw,rectangle](Xk1){$X^{(k+1)}$};
    \node at(-1,0)[draw,rectangle](Xkdag){$X^{(k)\dag}$};
    \node at(2.5,.5)[draw,rectangle](rho){$\rho$};
    \coordinate (NW) at (-3.5,1);
    \draw[ultra thick]
        (Xk1.east)--(Xkdag.west)
        (Xkdag.east)--(A.west)
        (A.east)--(Xk1dag.west)
        (Xk1dag.east)-|(rho.south)
        (rho.north)|-(A2.east)
        (A2.west)--(NW)
        (NW)|-(Xk1.west)
    ;
    \draw(A2.south)--(A.north);
\end{tikzpicture}
\end{document}

==> img/XdagXrho.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(1.5,0)[draw,rectangle](Xkdag){\tiny $X^{(k+1)\dag}$};
    \node at(0,0)[draw,rectangle](Xk){\tiny $X^{(k+1)}$};
    \node at(2.5,.5)[draw,rectangle](rho){$\rho$};
    \coordinate (NW) at (-1,1);
    \draw[ultra thick]
        (Xk.east)--(Xkdag.west)
        (Xkdag.east)-|(rho.south)
        (rho.north)|-(NW)
        (NW)|-(Xk.west)
    ;
\end{tikzpicture}
\end{document}

==> img/Xk1AAXk1vec.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](AS){$A$};
    \node at(0,1)[draw,rectangle](AN){$A$};
    \node at(-1.25,0)[draw,rectangle](Xkdag){$X^{(k+1)\dag}$};
    \node at(-1.25,1)[draw,rectangle](Xk){$X^{(k+1)}$};
    \coordinate (NW) at ($(Xk.west)+(-.25,0)$);
    \draw[ultra thick]
        (AS.east)--++(.2,0)
        (AS.west)--(Xkdag.east)
        (Xkdag.west)-|(NW)--(Xk.west)
        (Xk.east)--(AN.west)
        (AN.east)--++(.2,0)
    ;
    \draw(AS.north)--(AN.south);
\end{tikzpicture}
\end{document}

==> img/Xk1AXk1AXkvec.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](AS){$A$};
    \node at(0,1)[draw,rectangle](AN){$A$};
    \node at(-1.25,0)[draw,rectangle](Xkdag){$X^{(k)\dag}$};
    \node at(1.25,0)[draw,rectangle](Xk1dag){$X^{(k+1)\dag}$};
    \node at(-2.5,.5)[draw,rectangle](Xk1){$X^{(k+1)}$};
    \draw[ultra thick]
        (Xk1dag.east)--++(.2,0)
        (AS.east)--(Xk1dag.west)
        (AS.west)--(Xkdag.east)
        (Xkdag.west)-|(Xk1.south)
        (Xk1.north)|-(AN.west)
        (AN.east)--++(2,0)
    ;
    \draw(AS.north)--(AN.south);
\end{tikzpicture}
\end{document}

==> img/Xk1Anorm.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](AS){$A$};
    \node at(0,2)[draw,rectangle](AN){$A$};
    \node at(-1.,0)[draw,rectangle](Xk1dag){\tiny $X^{(k+1)\dag}$};
    \node at(-1.,2)[draw,rectangle](Xk1){\tiny $X^{(k+1)}$};
    \node at(0.75,0.5)[draw,rectangle](rhoS){$\sqrt{\rho}$};
    \node at(0.75,1.5)[draw,rectangle](rhoN){$\sqrt{\rho}$};
    \coordinate (NW) at (-2,2);
    \draw(AS.north)--(AN.south);
    \draw[ultra thick]
        (AS.east)-|(rhoS.south)
        (rhoS.north)--(rhoN.south)
        (rhoN.north)|-(AN.east)
        (AN.west)--(Xk1.east)
        (Xk1.west)--(NW)|-(Xk1dag.west)
        (Xk1dag.east)--(AS.west)
    ;
\end{tikzpicture}
\end{document}

==> img/Xk1norm.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(-0.5,0)[draw,rectangle](Xk1dag){$X^{(k+1)\dag}$};
    \node at(-0.5,2)[draw,rectangle](Xk1){$X^{(k+1)}$};
    \node at(0.75,0.5)[draw,rectangle](rhoS){$\sqrt{\rho}$};
    \node at(0.75,1.5)[draw,rectangle](rhoN){$\sqrt{\rho}$};
    \coordinate (NW) at (-1.5,2);
    \draw[ultra thick]
        (Xk1dag.east)-|(rhoS.south)
        (rhoS.north)--(rhoN.south)
        (rhoN.north)|-(Xk1.east)
        (Xk1.west)--(NW)|-(Xk1dag.west)
    ;
\end{tikzpicture}
\end{document}

==> img/dipole-MPS.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}

\begin{tikzpicture}
    \node at(0,0)[draw,rectangle](A1){$A^{(x)}$};
    \node at(0,.75)[draw,rectangle](U1){$g_{x}$};
    \node at(2,0)[draw,rectangle](A2){$A^{(x+1)}$};
    \node at(2,.75)[draw,rectangle](U2){$g_{x+1}$};
    \foreach\x in{1,2}{
        \draw (A\x.north) -- (U\x.south);
        \draw (U\x.north) -- ++(0,.2);
        \draw[ultra thick] (A\x.east) -- ($(A\x)+(1,0)$);
        \draw[ultra thick] (A\x.west) -- ($(A\x)+(-1,0)$);
    }
\end{tikzpicture}
\end{document}

==> img/dipole-newgauge.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(-1.1,0)[draw,rectangle](W0){\tiny $X_g^{(1)\dag}$};
    \node at(0,0)[draw,rectangle](A0){$A^{(x)}$};
    \node at(1.,0)[draw,rectangle](E0){\tiny $X_g^{(1)}$};
    \draw[ultra thick](W0.west)--++(-.3,0);
    \draw[ultra thick](W0.east)--(A0.west);
    \draw[ultra thick](A0.east)--(E0.west);
    \draw[ultra thick](E0.east)--++(.5,0);
    \draw(A0.north)--++(0,.3);
\end{tikzpicture}
\end{document}


==> img/k-new-gauge.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}
\begin{tikzpicture}
    \node at(-1.2,0)[draw,rectangle](W0){\tiny $X_g^{(k+1)\dag}$};
    \node at(0,0)[draw,rectangle](A0){$A^{(x)}$};
    \node at(1.2,0)[draw,rectangle](E0){\tiny $X_g^{(k+1)}$};
    \draw[ultra thick](W0.west)--++(-.2,0);
    \draw[ultra thick](W0.east)--(A0.west);
    \draw[ultra thick](A0.east)--(E0.west);
    \draw[ultra thick](E0.east)--++(.2,0);
    \draw(A0.north)--++(0,.3);
\end{tikzpicture}
\end{document}


==> img/monopole-act-result.tex <==
\documentclass[dvipdfmx]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{physics}
\usepackage{tikz}

\usetikzlibrary{arrows.meta, calc, intersections}

\begin{document}

\begin{tikzpicture}
    \node at(.1,0)[draw,rectangle](A){$A$};
    \node at(1,0)[draw,rectangle](E){$X_g^{(0)}$};
    \node at(-1,0)[draw,rectangle](W){$X_g^{(0)\dag}$};
    \draw[ultra thick](W.west)--++(-.2,0);
    \draw[ultra thick](E.east)--++(.2,0);
    \draw[ultra thick](A.west)--(W.east);
    \draw[ultra thick](A.east)--(E.west);
    \draw(A.north)--++(0,.2);
\end{tikzpicture}
\end{document}
